The weak Ramsey property and extreme amenability

We extend the Kechris--Pestov--Todor\v{c}evi\'c correspondence to weak Fra\"{\i}ss\'{e} categories and automorphism groups of generic objects. The new ingredient is the weak Ramsey property. We demonstrate the theory on several examples including monoid categories, the category of almost linear orders, and categories of strong embeddings of trees.

==> figures/NN_amalgamation.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[trees]
		
		\path[dot nodes, 
			level 1/.style = {sibling distance = 5\ru},
			subtree={green}{left triangle node},
		] node (T1) at (-26ex, 2.5\ru) {}
			child {node {}}
			child[subtree={black}{circle node}] {node {}
				child {node {}}
				child {node {}}
			}
		;
		
		\path[dot nodes,
			%level 1/.style = {sibling distance = 12\ru},
			%level 2/.style = {sibling distance = 6\ru},
			%level 3/.style = {sibling distance = 3\ru},
			subtree={red}{right triangle node},
		] node (T) {}
			child[subtree={blue}{diamond node}, shift children=-2.5\ru] {node {}
				child {node {}}
				child {node[red, right triangle node] {}}
			}
			child[subtree={green}{left triangle node}] {node {}
				child {node {}}
				child[subtree={black}{circle node}] {node {}
					child {node {}}
					child {node {}}
				}
			}
			child[subtree={blue}{diamond node}] {node {}
				child {node[red, right triangle node] {}}
			}
		;
		
		\path[dot nodes, 
			level 1/.style = {sibling distance = 5\ru},
			subtree={red}{right triangle node},
		] node (T2) at (24ex, 2.5\ru) {}
			child {node {}}
			child[subtree={black}{circle node}] {node {}
				child {node {}}
				child {node {}}
			}
			child {node {}}
		;
		
		\node[green, left=1\ru] at (T1) {$C_s$};
		\node[red, left=1\ru] at (T2) {$D_s$};
		\node[blue, left=1.5\ru] at (T-1) {$\bar{C}_t$};
		\node[red, right=2\ru] at (T) {$\bar{D}_s$};
	\end{tikzpicture}
	
	\caption{An amalgamation two non-terminal extensions.}
	\label{fig:NN_amalgamation}
\end{figure}


==> figures/NT_amalgamation.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[trees]
		
		\path[dot nodes,
			level 1/.style = {sibling distance = 9\ru},
			level 2/.style = {sibling distance = 3.5\ru},
		] node (T1) at (-24ex, 2.5\ru) {}
			child[subtree={green}{left triangle node}] {node {}
				child {node {}}
				child {node {}}
			}
			child {node {}
				child {node {}}
				child {node {}}
				child {node {}}
			}
		;
		
		\path[dot nodes,
			level 1/.style = {sibling distance = 12\ru},
			%level 2/.style = {sibling distance = 6\ru},
			level 3/.style = {sibling distance = 3\ru},
		] node (T) {}
			child[subtree={green}{left triangle node}] {node {}
				child[subtree={blue}{diamond node}, shift children=-2\ru] {node {}
					child {node[green, left triangle node] {}}
				}
				child[subtree={blue}{diamond node}, shift children=-2\ru] {node {}
					child {node[green, left triangle node] {}}
					child {node {}}
				}
			}
			child {node {}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
					child {node {}}
				}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
				}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
					child {node {}}
				}
			}
		;
		
		\path[dot nodes,
			level 1/.style = {sibling distance = 9\ru},
			%level 2/.style = {sibling distance = 6\ru},
			level 3/.style = {sibling distance = 3\ru},
		] node (T2) at (26ex, 0) {}
			child {node {}}
			child {node {}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
					child {node {}}
				}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
				}
				child[subtree={red}{right triangle node}] {node {}
					child {node[black, circle node] {}}
					child {node {}}
				}
			}
		;
		
		\node[green, left=1\ru] at (T1-1) {$V_a$};
		\node[red, left=1\ru] at (T2-2-1) {$C_{\beta, s}$};
		\node[red, right=1\ru] at (T-2-3) {$\bar{C}_{\beta, t}$};
		\node[green, left=1\ru] at (T-1) {$\bar{V}_a$};
	\end{tikzpicture}
	
	\caption{An amalgamation of a terminal and a non-terminal extension.}
	\label{fig:NT_amalgamation}
\end{figure}


==> figures/TT_amalgamation.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[
			trees,
			glued/.style 2 args = {fill=#1, draw=#2, ultra thick},
		]
		
		\path[dot nodes] node (T1) at (-25ex, 2.5\ru) {}
			child[subtree={green}{left triangle node}] {node {}
				child {node {}}
				child {node {}}
				child {node {}}
			}
			child[shift children=2.5\ru] {node {}
				child {node {}}
			}
		;
		
		\path[dot nodes,
			level 1/.style = {sibling distance = 9\ru},
			level 2/.style = {sibling distance = 6\ru},
			level 3/.style = {sibling distance = 3\ru},
		] node (T) {}
			child[subtree={green}{left triangle node}] {node {}
				child[subtree={blue}{diamond node}] {node {}
					child {node[green, left triangle node] {}}
					child {node[red, right triangle node] {}}
				}
				child[subtree={blue}{diamond node}] {node {}
					child {node[green, left triangle node] {}}
					child {node[red, right triangle node] {}}
				}
				child[subtree={blue}{diamond node}] {node {}
					child {node[green, left triangle node] {}}
					child {node[red, right triangle node] {}}
				}
			}
			child[shift children=3\ru] {node {}
				child[subtree={blue}{diamond node}] {node {}
					child {node[black, circle node] {}}
					child {node {}}
				}
			}
		;
		
		\path[dot nodes] node (T2) at (25ex, 2.5\ru) {}
			child[subtree={red}{right triangle node}] {node {}
				child {node {}}
				child {node {}}
				child {node {}}
			}
			child[shift children=2.5\ru] {node {}
				child {node {}}
			}
		;
		
		\node[green, left=1.5\ru] at (T1-1) {$B_1$};
		\node[red, left=1.5\ru] at (T2-1) {$B_2$};
		\node[blue, left=1\ru] at (T-1-1) {$C_{i, t}$};
	\end{tikzpicture}
	
	\caption{An amalgamation of two one-step terminal extensions.}
	\label{fig:TT_amalgamation}
\end{figure}


==> figures/complete_amalgamation.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[
			text diagram,
			x = {(-6ex, 4ex)},
			y = {(6ex, 4ex)},
		]
		\node (S) at (0, 0) {$S$};
		\node (S1) at (2, 0) {$S_1$};
		\node (T1) at (3, 0) {$T_1$};
		\node (S2) at (0, 1) {$S_2$};
		\node (S'') at (1, 1) {$S''$};
		\node (S') at (2, 1) {$S'$};
		\node (T1') at (3, 1) {$T_1'$};
		\node (T2) at (0, 2) {$T_2$};
		\node (T2'') at (1, 2) {$T''_2$};
		\node (T) at (3, 2) {$T$};
		
		\graph{
			(S) -> (S1) -> (T1) -> (T1') -> (T),
			(S) -> (S2) -> (T2) -> (T2'') -> (T),
			(S2) -> (S'') -> (S') -> (T1'),
			(S1) -> (S'),
			(S'') -> (T2''),
		};
	\end{tikzpicture}
	
	\caption{The composition of immediate amalgamations for decomposed extensions.}
	\label{fig:complete_amalgamation}
\end{figure}


==> figures/level_domination.tex <==

\begin{figure}[htp]
	\centering
	%\includegraphics[width=7.5cm]{figures/LevelessToLevelled.png}
	
	\begin{tikzpicture}[
			trees,
			level 1/.style = {sibling distance = 9\ru},
			level 2/.style = {sibling distance = 4.5\ru},
		]
		
		\path[dot nodes] node (S) {}
			child {node {}}
			child {node {}}
		;
		
		\path[dot nodes] node (T) at (20ex, 0) {}
			child {node {}}
			child[red] {node[left triangle node] {}
				child {node[left triangle node] {}}
				child[black] {node {}}
			}
		;
		
		\path[dot nodes] node (T') at (40ex, 0) {}
			child[blue] {node[right triangle node] {}
				child[black] {node {}}
				child {node[right triangle node] {}}
			}
			child[red] {node[left triangle node] {}
				child {node[left triangle node] {}}
				child[black] {node {}}
			}
		;
		
		\node[left=2\ru] at (S) {$S$};
		\node[left=2\ru] at (T) {$T$};
		\node[left=2\ru] at (T') {$\hat{T}$};
	\end{tikzpicture}
	
	\caption{Domination by level-preserving embeddings.}
	\label{fig:level_domination}
\end{figure}


==> figures/leveless.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[
			text diagram,
			x = {(10ex, 0)},
			y = {(0, -8ex)},
		]
		\node (tc') at (0, 0.5) {$\LTc$};
		\node (tw') at (-1, 1) {$\LTw$};
		\node (tc) at (0, 1.5) {$\Tc$};
		\node (ta') at (1, 1) {$\LTa$};
		\node (tw) at (-1, 2) {$\Tw$};
		\node (ta) at (1, 2) {$\Ta$};
		
		\graph{
			{(tw'), (ta')} -> (tc'),
			{(tw), (ta)} -> (tc),
			(tw) ->[dashed] (tw'),
			(tc) ->[dashed] (tc'),
			(ta) ->[dashed] (ta'),
		};
	\end{tikzpicture}
	
	\caption{Inclusions between the trios of categories. Diagonal inclusions are full cofinal, vertical inclusions are wide dominating.}
	\label{fig:leveless}
\end{figure}


==> figures/matching_morphisms.tex <==

\begin{figure}
	\centering
	
	\begin{tikzpicture}[
			x = {(4.5em, 0)},
			y = {(0, 5em)},
			text diagram,
			label/.style = {
				edge label = {#1}, 
				every node/.style = {node font=\footnotesize},
			},
			label'/.style = {
				label = {#1},
				swap,
			},
			%thick,
			line width = rule_thickness,
		]
		\path
			++(0, 0) node (u0) {$u_0$}
			++(1, 0) node (u1) {$u_1$}
			++(1, 0) node (u2) {$u_2$}
			++(1, 0) node (u3) {$u_3$}
			++(1, 0) node (udots) {$\cdots$}
			++(1, 0) node (U) {$U$}
		(0, 0)
			++(0, 1) node (v0) {$v_0$}
			++(1, 0) node (v1) {$v_1$}
			++(1, 0) node (v2) {$v_2$}
			++(1, 0) node (v3) {$v_3$}
			++(1, 0) node (vdots) {$\cdots$}
			++(1, 0) node (V) {$V$}
		(u0)
			++(-1, 0) node (useq) {$\vec{u}$}
			++(0, 1) node (vseq) {$\vec{v}$}
		;
		\graph{
			(u0) ->[label=$u_0^1$] (u1) ->[label=$u_1^2$] (u2) ->[label=$u_2^3$] (u3) -> (udots),
			(v0) ->[label'=$v_0^1$] (v1) ->[label'=$v_1^2$] (v2) ->[label'=$v_2^3$] (v3) -> (vdots),
			(u0) ->[label=$\phi_0$] (v0),
			(u1) ->[label=$\phi_1$, pos=0.33] (v2),
			(u2) ->[label=$\phi_2$, pos=0.35] (vdots),
			(u3) ->[label=$\phi_3$, pos=0.35, inner sep=0.4ex] (vdots),
			(useq) ->[label=$\vec{\phi}$] (vseq),
			(U) ->[label=$\phi_\infty$] (V),
		};
		
		\begin{scope}[
				label/.append style={inner sep=0.4ex},
			]
			\graph{
				(u0) ->[label'=$u_0^\infty$, pos=0.1, bend right] (U),
				(u1) ->[label'=$u_1^\infty$, pos=0.1, bend right] (U),
				(u2) ->[label'=$u_2^\infty$, pos=0.1, bend right] (U),
				(u3) ->[label'=$u_3^\infty$, pos=0.1, bend right] (U),
			};
			\graph{
				(v0) ->[label=$v_0^\infty$, pos=0.1, bend left] (V),
				(v1) ->[label=$v_1^\infty$, pos=0.1, bend left] (V),
				(v2) ->[label=$v_2^\infty$, pos=0.1, bend left] (V),
				(v3) ->[label=$v_3^\infty$, pos=0.1, bend left] (V),
			};
		\end{scope}
	\end{tikzpicture}
	
	\caption{A morphism between sequences and a matching morphism between associated cones.}
	\label{fig:matching_morphisms}
\end{figure}


==> figures/tree_cats.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[
			text diagram,
			x = {(14ex, 0)},
			y = {(0, -7ex)},
		]
		\node (t) at (0, 0) {$\Tree$};
		\node (spt) at (-1, 1) {$\SplTree$};
		\node (lvt) at (0, 1) {$\LevTree$};
		\node (lxt) at (1, 1) {$\LexTree$};
		\node (str) at (-1, 2) {$\StrTree$};
		\node (lxspt) at (0, 2) {$\LexSplTree$};
		\node (lxlvt) at (1, 2) {$\LexLevTree$};
		\node (lxstr) at (0, 3) {$\LexStrTree$};
		
		\graph{
			{(spt), (lvt), (lxt)} -> (t),
			(str) -> {(spt), (lvt)},
			(lxspt) -> {(spt), (lxt)},
			(lxlvt) -> {(lvt), (lxt)},
			(lxstr) -> {(str), (lxspt), (lxlvt)},
		};
	\end{tikzpicture}
	
	\caption{Categories of trees and forgetful functors between them.}
	\label{fig:tree_cats}
\end{figure}


==> figures/tree_planting.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[trees]
		\path[dot nodes] node (root) {}
			child[shift children=-2\ru] {node {}
				child {node {}}
				child {node {}}
			}
			child[subtree={blue}{up triangle node}] {node[red, diamond node] (s) {}
				child {node {}
					child {node {}}
					child {node {}}
				}
				child {node {}}
			}
			child {node {}}
		;
		
		\node[below left=1\ru] at (root-1) {$S$};
		\node[red, right=0.8\ru] at (s) {$s$};
		\node[blue, above right=0.8\ru] at (s-2) {$T$};
	\end{tikzpicture}
	
	\caption{A terminal planting $S \TermExt_s T$.}
	\label{fig:planting}
\end{figure}


==> figures/tree_surgery.tex <==

\begin{figure}[ht]
	\centering
	
	\begin{tikzpicture}[trees]
		\path[dot nodes] node (root) {}
			child[subtree={blue}{up triangle node}, shift children=-2.5\ru] {node {}
				child {node {}}
				child[subtree={black}{circle node}] {node[red, diamond node] {}
					child {node {}}
					child {node {}}
				}
				child {node {}}
			}
			child[subtree={blue}{up triangle node}] {node {}
				child[subtree={black}{circle node}] {node[red, diamond node] {}
					child {node {}}
					child {node {}}
				}
			}
			child[subtree={blue}{up triangle node}, shift children=2.5ex] {node {}
				child[subtree={black}{circle node}] {node[red, diamond node] {}
					child {node {}}
				}
				child {node {}}
			}
		;
		
		\node[left=1\ru] at (root-1-2-1) {$S$};
		\node[blue, below=1.5\ru] at (root-1-1) {$B_s$};
		\node[red, right=0.8\ru, fill=white, inner sep=0.5\ru, outer sep=0.4\ru] at (root-1-2) {$s$};
		
		\begin{scope}[on background layer]
			\path (root-1-1) ++(-3\ru, 0) coordinate (start)
				(root-3-2) ++(3\ru, 0) coordinate (end) node[right, red] {$\al$};
			\draw[dashed, red] (start) -- (end);
		\end{scope}
	\end{tikzpicture}
	
	\caption{A tree surgery $S \NTermExt_\al (B_s^s)_{s \in S(\al)}$.}
	\label{fig:surgery}
\end{figure}

